BUDDy: Single-Channel Blind Unsupervised Dereverberation with Diffusion Models

In this paper, we present an unsupervised single-channel method for joint blind dereverberation and room impulse response estimation, based on posterior sampling with diffusion models. We parameterize the reverberation operator using a filter with exponential decay for each frequency subband, and iteratively estimate the corresponding parameters as the speech utterance gets refined along the reverse diffusion trajectory. A measurement consistency criterion enforces the fidelity of the generated speech with the reverberant measurement, while an unconditional diffusion model implements a strong prior for clean speech generation. Without any knowledge of the room impulse response nor any coupled reverberant-anechoic data, we can successfully perform dereverberation in various acoustic scenarios. Our method significantly outperforms previous blind unsupervised baselines, and we demonstrate its increased robustness to unseen acoustic conditions in comparison to blind supervised methods. Audio samples and code are available online.

==> figures/diagram_eloisecondedit.tex <==

\definecolor{cb1}{HTML}{D81B60}
\definecolor{cb2}{HTML}{1E88E5}
\definecolor{cb3}{HTML}{D29E02}
\definecolor{cb4}{HTML}{004D40}

\tikzstyle{mycircle} = [circle, draw, fill=white, inner sep=0pt, minimum size=25pt]
\tikzstyle{mysquare} = [rectangle, draw, fill=black, inner sep=0.1pt, minimum width=30pt, minimum height=30pt, align=center]
\tikzstyle{myrectangle} = [rectangle, draw, fill=cb1!20, inner sep=3pt, minimum width=35pt, minimum height=20pt, align=center]
\tikzstyle{mybranch} = [circle, draw, fill=black, inner sep=0pt, , minimum size=2pt]
\tikzstyle{myrectangle2} = [rectangle, draw, fill=cb2!20, inner sep=3pt, minimum width=50pt, minimum height=20pt, align=center]
\tikzstyle{myrectangle4} = [rectangle, draw, fill=cb3!20, inner sep=3pt, minimum width=50pt, minimum height=30pt, align=center]
\tikzstyle{myrectangle3} = [rectangle, draw, fill=cb4!20, inner sep=3pt, minimum width=30pt, minimum height=25pt, align=center]


\tikzstyle{sum} = [
  circle,
  draw,
  minimum size=9pt,
  append after command={
    \pgfextra{
      \draw (\tikzlastnode.north) -- (\tikzlastnode.south);
      \draw (\tikzlastnode.west) -- (\tikzlastnode.east);
    }
  },
]


\tikzstyle{product} = [
  circle,
  draw,
  minimum size=12pt,
  append after command={
    \pgfextra{
      \draw (\tikzlastnode.north east) -- (\tikzlastnode.south west);
      \draw (\tikzlastnode.north west) -- (\tikzlastnode.south east);
    }
  },
]

\tikzstyle{convolutioncircle} = [
  circle,
  draw,
  minimum size=24pt,
]


\newcommand{\specwidth}{1.35cm}
\newcommand{\sepnodex}{0.5cm}
\newcommand{\sepnodey}{0.4cm}
\newcommand{\sepnodexspec}{0cm}
\newcommand{\sepnodeyspec}{0.1cm}
\newcommand{\sepstate}{0.75cm}
\definecolor{figblue}{HTML}{154c79}
\definecolor{figgreen}{HTML}{a8db33}
\definecolor{figgrey}{HTML}{797979}



\begin{tikzpicture}

\coordinate (stateN) at (0,0.0);
\coordinate (statepsiN) at (0,-3.65);


\node[mycircle] (sN) at (stateN) {$\mathbf{x}_{N}$};
\node[mycircle] (spsiN) at (statepsiN) {$\psi_{N}$};
\node[mysquare, below=\sepnodeyspec of sN, anchor=north, fill overzoom image={images/speech_init.png}] (sNspec) {};
\draw[-, dashed] (sN) to (sNspec);
\node[mysquare, above=\sepnodeyspec of spsiN, anchor=south, fill overzoom image={images/rir_init.png}] (spsiNspec) {};
\draw[-, dashed] (spsiN) to (spsiNspec);

\node[mycircle, right=0.55cm of sN] (sn) {$\mathbf{x}_{n}$};
\node[mycircle, right=0.55cm of spsiN] (spsin) {$\psi_{n}$};

\draw[-, dotted] (sN.east) to (sn.west);
\draw[-, dotted] (spsiN.east) to (spsin.west);

\node[mysquare, below=\sepnodeyspec of sn, anchor=north, fill overzoom image={images/speech_n.png}] (snspec) {};
\draw[-, dashed] (sn) to (snspec);

\node[mysquare, above=\sepnodeyspec of spsin, anchor=south, fill overzoom image={images/rir_n.png}] (spsinspec) {};
\draw[-, dashed] (spsin) to (spsinspec);



\node[mybranch, right=1.25 of sn] (branchsn) {};

\node[myrectangle, align=center, below right=-0cm and 0.5cm of sn] (score) {Score Model
\\\includegraphics[height=18pt]{figures/dnn.png}
\vspace{-0.12cm}\\\footnotesize{$\mathbf{s}_\theta(\mathbf{x}_n, \sigma_n)$}
 };
\node[below=0.487cm of score] (x0) {$\hat{\mathbf{x}}_0$};



\draw[->] (branchsn) -- (score.north);
\draw[->] (score.south) -- (x0.north);




\node[myrectangle2, align=center, right=0.35 of spsin] (rir) {RIR\\Optimization};
\node[mybranch, right=1.35 of rir] (branch_rir) {};
\draw[->] (spsin) -- (rir);
\draw[->] (x0) -- (rir);



\node[right=0.4cm of rir.south] (n1) {};
\node[below=0.05cm of rir.east] (n2) {};
\draw[->] (n2.center) to [out=-10,in=-100,looseness=4] node[pos=0.5, right] {$\times N_\mathrm{its.}$} (n1.center);

\node[myrectangle4, align=center, right=2.6cm of sn] (dps) {Posterior\\Sampling Step};

\node[sum, below=0.33cm of dps] (sum) {};

\draw[->] (sn.east) -- (dps.west);

\node[myrectangle3, below=1.51 of dps] (distance) {LH Score Approx. \\\footnotesize$-\zeta(\tau_n)\nabla_{\mathbf{x}_n} \mathcal{C}(\mathbf{y}, \mathcal{A}_{\psi_n}(\hat{\mathbf{x}}_0))$};
\draw[->] (distance.north) -- (sum.south);
\draw[->] (sum.north) -- (dps.south);
\draw[->] (score.east) -- (sum.west);
\draw[->] (branch_rir) -- (distance.south);
\draw[->] (x0.east) -- (distance.west);

\node[mycircle, right=4.9cm of sn] (snminus1)  {$\mathbf{x}_{n-1}$};
\draw[->] (dps.east) -- (snminus1.west);

\node[mycircle, right=4.9cm of spsin] (spsinminus1)  {$\psi_{n-1}$};
\draw[->] (rir.east) -- (spsinminus1.west);

\node[mycircle, right=0.4cm of snminus1] (s0) {$\mathbf{x}_{0}$};
\node[mycircle, right=0.4cm of spsinminus1] (spsi0) {$\psi_{0}$};
\node[mysquare,  below=\sepnodeyspec of s0, anchor=north, fill overzoom image={images/speech_final.png}] (s0spec) {};
\draw[-, dashed] (s0) to (s0spec);
\node[mysquare,  above=\sepnodeyspec of spsi0, anchor=south, fill overzoom image={images/rir_final.png}] (spsi0spec) {};
\draw[-, dashed] (spsi0) to (spsi0spec);

\draw[-, dotted] (snminus1.east) to (s0.west);
\draw[-, dotted] (spsinminus1.east) to (spsi0.west);


\end{tikzpicture}





